Finite-time blow-up in a quasilinear degenerate chemotaxis system with flux limitation

This paper deals with the quasilinear degenerate chemotaxis system with flux limitation \begin{align*} \begin{cases} u_t = \nabla\cdot\left(\dfrac{u^p \nabla u}{\sqrt{u^2 + |\nabla u|^2}} \right) -\chi \nabla\cdot\left( \dfrac{u^q\nabla v}{\sqrt{1 + |\nabla v|^2}}\right), &x\in \Omega,\ t>0, \\[1mm] 0 = \Delta v - \mu + u, &x\in \Omega,\ t>0, \end{cases} \end{align*} where $\Omega := B_R(0) \subset \mathbb{R}^n$ ($n \in \mathbb{N}$) is a ball with some $R>0$, and $\chi >0$, $p,q\geq1$, $\mu := \frac 1{|\Omega|} \int_\Omega u_0$ and $u_0$ is an initial data of an unknown function $u$. Bellomo--Winkler (Trans.\ Amer.\ Math.\ Soc.\ Ser.\ B;2017;4;31--67) established existence of an initial data such that the corresponding solution blows up in finite time when $p=q=1$. This paper gives existence of blow-up solutions under some condition for $\chi$ and $u_0$ when $1\leq p\leq q$.

==> function1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(26.5100,25.9300)(6.3900,-29.9300)%
% STR 2 0 3 0 Black White  
% 4 890 2719 890 2740 4 600 0 0
% O
\put(8.9000,-27.4000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 904 379 904 400 4 0 0 0
% $q$
\put(9.0400,-4.0000){\makebox(0,0)[rt]{$q$}}%
% STR 2 0 3 0 Black White  
% 4 3290 2712 3290 2733 4 0 0 0
% $p$
\put(32.9000,-27.3300){\makebox(0,0)[rt]{$p$}}%
% VECTOR 2 0 3 0 Black White  
% 2 971 2993 971 400
% 
\special{pn 8}%
\special{pa 971 2993}%
\special{pa 971 400}%
\special{fp}%
\special{sh 1}%
\special{pa 971 400}%
\special{pa 951 467}%
\special{pa 971 453}%
\special{pa 991 467}%
\special{pa 971 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 639 2669 3290 2669
% 
\special{pn 8}%
\special{pa 639 2669}%
\special{pa 3290 2669}%
\special{fp}%
\special{sh 1}%
\special{pa 3290 2669}%
\special{pa 3223 2649}%
\special{pa 3237 2669}%
\special{pa 3223 2689}%
\special{pa 3290 2669}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 639 400 3290 2993 971 2669 1302 2669 971 2345 1302 400 3290 2993 0 4 0 0 1 0
% x
\special{pn 8}%
\special{pn 8}%
\special{pa 640 2993}%
\special{pa 646 2987}%
\special{ip}%
\special{pa 673 2961}%
\special{pa 679 2955}%
\special{ip}%
\special{pa 706 2928}%
\special{pa 710 2924}%
\special{pa 712 2923}%
\special{ip}%
\special{pa 739 2896}%
\special{pa 745 2890}%
\special{ip}%
\special{pa 772 2864}%
\special{pa 778 2858}%
\special{ip}%
\special{pa 805 2831}%
\special{pa 805 2831}%
\special{pa 810 2827}%
\special{pa 811 2826}%
\special{ip}%
\special{pa 838 2799}%
\special{pa 844 2793}%
\special{ip}%
\special{pa 871 2767}%
\special{pa 877 2761}%
\special{ip}%
\special{pa 904 2735}%
\special{pa 905 2734}%
\special{pa 910 2729}%
\special{ip}%
\special{pa 937 2702}%
\special{pa 943 2696}%
\special{ip}%
\special{pa 970 2670}%
\special{pa 976 2664}%
\special{ip}%
\special{pa 1003 2638}%
\special{pa 1009 2632}%
\special{ip}%
\special{pa 1036 2605}%
\special{pa 1040 2601}%
\special{pa 1042 2600}%
\special{ip}%
\special{pa 1069 2573}%
\special{pa 1075 2567}%
\special{ip}%
\special{pa 1102 2541}%
\special{pa 1108 2535}%
\special{ip}%
\special{pa 1135 2508}%
\special{pa 1135 2508}%
\special{pa 1140 2504}%
\special{pa 1141 2503}%
\special{ip}%
\special{pa 1168 2476}%
\special{pa 1174 2470}%
\special{ip}%
\special{pa 1201 2444}%
\special{pa 1207 2438}%
\special{ip}%
\special{pa 1234 2412}%
\special{pa 1235 2411}%
\special{pa 1240 2406}%
\special{ip}%
\special{pa 1267 2379}%
\special{pa 1273 2373}%
\special{ip}%
\special{pa 1300 2347}%
\special{pa 1300 2347}%
\special{ip}%
\special{pa 1300 2347}%
\special{pa 1325 2322}%
\special{pa 1330 2318}%
\special{pa 1370 2278}%
\special{pa 1375 2274}%
\special{pa 1420 2229}%
\special{pa 1425 2225}%
\special{pa 1465 2185}%
\special{pa 1470 2181}%
\special{pa 1510 2141}%
\special{pa 1515 2137}%
\special{pa 1560 2092}%
\special{pa 1565 2088}%
\special{pa 1605 2048}%
\special{pa 1610 2044}%
\special{pa 1655 1999}%
\special{pa 1660 1995}%
\special{pa 1700 1955}%
\special{pa 1705 1951}%
\special{pa 1750 1906}%
\special{pa 1755 1902}%
\special{pa 1795 1862}%
\special{pa 1800 1858}%
\special{pa 1845 1813}%
\special{pa 1850 1809}%
\special{pa 1890 1769}%
\special{pa 1895 1765}%
\special{pa 1940 1720}%
\special{pa 1945 1716}%
\special{pa 1985 1676}%
\special{pa 1990 1672}%
\special{pa 2030 1632}%
\special{pa 2035 1628}%
\special{pa 2080 1583}%
\special{pa 2085 1579}%
\special{pa 2125 1539}%
\special{pa 2130 1535}%
\special{pa 2175 1490}%
\special{pa 2180 1486}%
\special{pa 2220 1446}%
\special{pa 2225 1442}%
\special{pa 2270 1397}%
\special{pa 2275 1393}%
\special{pa 2315 1353}%
\special{pa 2320 1349}%
\special{pa 2365 1304}%
\special{pa 2370 1300}%
\special{pa 2410 1260}%
\special{pa 2415 1256}%
\special{pa 2460 1211}%
\special{pa 2465 1207}%
\special{pa 2505 1167}%
\special{pa 2510 1163}%
\special{pa 2555 1118}%
\special{pa 2560 1114}%
\special{pa 2600 1074}%
\special{pa 2605 1070}%
\special{pa 2645 1030}%
\special{pa 2650 1026}%
\special{pa 2695 981}%
\special{pa 2700 977}%
\special{pa 2740 937}%
\special{pa 2745 933}%
\special{pa 2790 888}%
\special{pa 2795 884}%
\special{pa 2835 844}%
\special{pa 2840 840}%
\special{pa 2885 795}%
\special{pa 2890 791}%
\special{pa 2930 751}%
\special{pa 2935 747}%
\special{pa 2980 702}%
\special{pa 2985 698}%
\special{pa 3025 658}%
\special{pa 3030 654}%
\special{pa 3075 609}%
\special{pa 3080 605}%
\special{pa 3120 565}%
\special{pa 3125 561}%
\special{pa 3165 521}%
\special{pa 3170 517}%
\special{pa 3215 472}%
\special{pa 3220 468}%
\special{pa 3260 428}%
\special{pa 3265 424}%
\special{pa 3289 400}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 1285 2345 3273 400
% 
\special{pn 8}%
\special{pa 1285 2345}%
\special{pa 3273 2345}%
\special{pa 3273 400}%
\special{pa 1285 400}%
\special{pa 1285 2345}%
\special{pa 3273 2345}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 971 2863 3273 627
% 
\special{pn 8}%
\special{pa 971 2863}%
\special{pa 3273 627}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 78 2296 1372 1302 400 2246 1421 1285 481 2197 1470 1285 578 2147 1518 1285 675 2097 1567 1285 773 2048 1615 1285 870 1998 1664 1285 967 1948 1713 1285 1064 1898 1761 1285 1162 1849 1810 1285 1259 1799 1858 1285 1356 1749 1907 1285 1453 1700 1956 1285 1551 1650 2004 1285 1648 1600 2053 1285 1745 1551 2102 1285 1842 1501 2150 1285 1939 1451 2199 1285 2037 1401 2247 1285 2134 1352 2296 1285 2231 2346 1324 1401 400 2395 1275 1501 400 2445 1226 1600 400 2495 1178 1700 400 2545 1129 1799 400 2594 1081 1898 400 2644 1032 1998 400 2694 983 2097 400 2743 935 2197 400 2793 886 2296 400 2843 838 2395 400 2892 789 2495 400 2942 740 2594 400 2992 692 2694 400 3042 643 2793 400 3091 594 2892 400 3141 546 2992 400 3191 497 3091 400 3240 449 3191 400
% 
\special{pn 4}%
\special{pa 2296 1372}%
\special{pa 1302 400}%
\special{fp}%
\special{pa 2246 1421}%
\special{pa 1285 481}%
\special{fp}%
\special{pa 2197 1470}%
\special{pa 1285 578}%
\special{fp}%
\special{pa 2147 1518}%
\special{pa 1285 675}%
\special{fp}%
\special{pa 2097 1567}%
\special{pa 1285 773}%
\special{fp}%
\special{pa 2048 1615}%
\special{pa 1285 870}%
\special{fp}%
\special{pa 1998 1664}%
\special{pa 1285 967}%
\special{fp}%
\special{pa 1948 1713}%
\special{pa 1285 1064}%
\special{fp}%
\special{pa 1898 1761}%
\special{pa 1285 1162}%
\special{fp}%
\special{pa 1849 1810}%
\special{pa 1285 1259}%
\special{fp}%
\special{pa 1799 1858}%
\special{pa 1285 1356}%
\special{fp}%
\special{pa 1749 1907}%
\special{pa 1285 1453}%
\special{fp}%
\special{pa 1700 1956}%
\special{pa 1285 1551}%
\special{fp}%
\special{pa 1650 2004}%
\special{pa 1285 1648}%
\special{fp}%
\special{pa 1600 2053}%
\special{pa 1285 1745}%
\special{fp}%
\special{pa 1551 2102}%
\special{pa 1285 1842}%
\special{fp}%
\special{pa 1501 2150}%
\special{pa 1285 1939}%
\special{fp}%
\special{pa 1451 2199}%
\special{pa 1285 2037}%
\special{fp}%
\special{pa 1401 2247}%
\special{pa 1285 2134}%
\special{fp}%
\special{pa 1352 2296}%
\special{pa 1285 2231}%
\special{fp}%
\special{pa 2346 1324}%
\special{pa 1401 400}%
\special{fp}%
\special{pa 2395 1275}%
\special{pa 1501 400}%
\special{fp}%
\special{pa 2445 1226}%
\special{pa 1600 400}%
\special{fp}%
\special{pa 2495 1178}%
\special{pa 1700 400}%
\special{fp}%
\special{pa 2545 1129}%
\special{pa 1799 400}%
\special{fp}%
\special{pa 2594 1081}%
\special{pa 1898 400}%
\special{fp}%
\special{pa 2644 1032}%
\special{pa 1998 400}%
\special{fp}%
\special{pa 2694 983}%
\special{pa 2097 400}%
\special{fp}%
\special{pa 2743 935}%
\special{pa 2197 400}%
\special{fp}%
\special{pa 2793 886}%
\special{pa 2296 400}%
\special{fp}%
\special{pa 2843 838}%
\special{pa 2395 400}%
\special{fp}%
\special{pa 2892 789}%
\special{pa 2495 400}%
\special{fp}%
\special{pa 2942 740}%
\special{pa 2594 400}%
\special{fp}%
\special{pa 2992 692}%
\special{pa 2694 400}%
\special{fp}%
\special{pa 3042 643}%
\special{pa 2793 400}%
\special{fp}%
\special{pa 3091 594}%
\special{pa 2892 400}%
\special{fp}%
\special{pa 3141 546}%
\special{pa 2992 400}%
\special{fp}%
\special{pa 3191 497}%
\special{pa 3091 400}%
\special{fp}%
\special{pa 3240 449}%
\special{pa 3191 400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 68 3273 1939 2611 1291 3273 1842 2660 1243 3273 1745 2710 1194 3273 1648 2760 1145 3273 1551 2810 1097 3273 1453 2859 1048 3273 1356 2909 1000 3273 1259 2959 951 3273 1162 3008 902 3273 1064 3058 854 3273 967 3108 805 3273 870 3157 757 3273 773 3207 708 3273 2037 2561 1340 3273 2134 2511 1388 3273 2231 2462 1437 3273 2328 2412 1486 3191 2345 2362 1534 3091 2345 2313 1583 2992 2345 2263 1632 2892 2345 2213 1680 2793 2345 2163 1729 2694 2345 2097 1761 2594 2345 2048 1810 2495 2345 1998 1858 2395 2345 1948 1907 2296 2345 1898 1956 2197 2345 1849 2004 2097 2345 1799 2053 1998 2345 1749 2102 1898 2345 1700 2150 1799 2345 1650 2199 1700 2345 1600 2247 1600 2345 1551 2296
% 
\special{pn 4}%
\special{pa 3273 1939}%
\special{pa 2611 1291}%
\special{fp}%
\special{pa 3273 1842}%
\special{pa 2660 1243}%
\special{fp}%
\special{pa 3273 1745}%
\special{pa 2710 1194}%
\special{fp}%
\special{pa 3273 1648}%
\special{pa 2760 1145}%
\special{fp}%
\special{pa 3273 1551}%
\special{pa 2810 1097}%
\special{fp}%
\special{pa 3273 1453}%
\special{pa 2859 1048}%
\special{fp}%
\special{pa 3273 1356}%
\special{pa 2909 1000}%
\special{fp}%
\special{pa 3273 1259}%
\special{pa 2959 951}%
\special{fp}%
\special{pa 3273 1162}%
\special{pa 3008 902}%
\special{fp}%
\special{pa 3273 1064}%
\special{pa 3058 854}%
\special{fp}%
\special{pa 3273 967}%
\special{pa 3108 805}%
\special{fp}%
\special{pa 3273 870}%
\special{pa 3157 757}%
\special{fp}%
\special{pa 3273 773}%
\special{pa 3207 708}%
\special{fp}%
\special{pa 3273 2037}%
\special{pa 2561 1340}%
\special{fp}%
\special{pa 3273 2134}%
\special{pa 2511 1388}%
\special{fp}%
\special{pa 3273 2231}%
\special{pa 2462 1437}%
\special{fp}%
\special{pa 3273 2328}%
\special{pa 2412 1486}%
\special{fp}%
\special{pa 3191 2345}%
\special{pa 2362 1534}%
\special{fp}%
\special{pa 3091 2345}%
\special{pa 2313 1583}%
\special{fp}%
\special{pa 2992 2345}%
\special{pa 2263 1632}%
\special{fp}%
\special{pa 2892 2345}%
\special{pa 2213 1680}%
\special{fp}%
\special{pa 2793 2345}%
\special{pa 2163 1729}%
\special{fp}%
\special{pa 2694 2345}%
\special{pa 2097 1761}%
\special{fp}%
\special{pa 2594 2345}%
\special{pa 2048 1810}%
\special{fp}%
\special{pa 2495 2345}%
\special{pa 1998 1858}%
\special{fp}%
\special{pa 2395 2345}%
\special{pa 1948 1907}%
\special{fp}%
\special{pa 2296 2345}%
\special{pa 1898 1956}%
\special{fp}%
\special{pa 2197 2345}%
\special{pa 1849 2004}%
\special{fp}%
\special{pa 2097 2345}%
\special{pa 1799 2053}%
\special{fp}%
\special{pa 1998 2345}%
\special{pa 1749 2102}%
\special{fp}%
\special{pa 1898 2345}%
\special{pa 1700 2150}%
\special{fp}%
\special{pa 1799 2345}%
\special{pa 1650 2199}%
\special{fp}%
\special{pa 1700 2345}%
\special{pa 1600 2247}%
\special{fp}%
\special{pa 1600 2345}%
\special{pa 1551 2296}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1683 708 1683 870 2 0 1 0
% blow-up
\put(16.8300,-8.7000){\makebox(0,0)[lb]{{\colorbox[named]{White}{blow-up}}}}%
% STR 2 0 3 0 Black White  
% 4 2346 2037 2346 2199 2 0 1 0
% global
\put(23.4600,-21.9900){\makebox(0,0)[lb]{{\colorbox[named]{White}{global}}}}%
% LINE 2 2 3 0 Black White  
% 2 1285 2345 1285 2669
% 
\special{pn 8}%
\special{pa 1285 2345}%
\special{pa 1285 2669}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1285 2345 971 2345
% 
\special{pn 8}%
\special{pa 1285 2345}%
\special{pa 971 2345}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 840 2188 840 2350 5 0 0 0
% $1$
\put(8.4000,-23.5000){\makebox(0,0){$1$}}%
% LINE 3 0 3 0 Black White  
% 2 1302 2345 971 2678
% 
\special{pn 4}%
\special{pa 1302 2345}%
\special{pa 971 2678}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1280 2598 1280 2760 5 0 0 0
% $1$
\put(12.8000,-27.6000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 1040 2916 1040 3090 2 0 0 0
% $\frac{1}{n}-1$
\put(10.4000,-30.9000){\makebox(0,0)[lb]{$\frac{1}{n}-1$}}%
\end{picture}}%

